Low-Rank Reorganization via Proportional Hazards Non-negative Matrix Factorization Unveils Survival Associated Gene Clusters

One of the central goals in precision health is the understanding and interpretation of high-dimensional biological data to identify genes and markers associated with disease initiation, development, and outcomes. Though significant effort has been committed to harness gene expression data for multiple analyses while accounting for time-to-event modeling by including survival times, many traditional analyses have focused separately on non-negative matrix factorization (NMF) of the gene expression data matrix and survival regression with Cox proportional hazards model. In this work, Cox proportional hazards regression is integrated with NMF by imposing survival constraints. This is accomplished by jointly optimizing the Frobenius norm and partial log likelihood for events such as death or relapse. Simulation results on synthetic data demonstrated the superiority of the proposed method, when compared to other algorithms, in finding survival associated gene clusters. In addition, using human cancer gene expression data, the proposed technique can unravel critical clusters of cancer genes. The discovered gene clusters reflect rich biological implications and can help identify survival-related biomarkers. Towards the goal of precision health and cancer treatments, the proposed algorithm can help understand and interpret high-dimensional heterogeneous genomics data with accurate identification of survival-associated gene clusters.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{llllllllllllllllllllllllllll}
\toprule
   &        & \multicolumn{8}{c}{$\varepsilon=0.00$} & & \multicolumn{8}{c}{$\varepsilon=0.05$} & & \multicolumn{8}{c}{$\varepsilon=0.10$} \\
   &        &        $\hat{K}$ & Relative error &       C-Index &     Accuracy &     F-1 score &    Precision &       Recall & \multicolumn{2}{l}{Runtime (s)} &        $\hat{K}$ & Relative error &       C-Index &     Accuracy &     F-1 score &    Precision &       Recall & \multicolumn{2}{l}{Runtime (s)} &        $\hat{K}$ & Relative error &       C-Index &     Accuracy &     F-1 score &    Precision &       Recall & \multicolumn{1}{l}{Runtime (s)} \\
$K$ & Model &              &                &              &              &              &              &              &                 &   &              &                &              &              &              &              &              &                 &   &              &                &              &              &              &              &              &                \\
\midrule
7  & TruncatedSVD &            \textbf{7} &    \textbf{0.0000$\pm$0.00} &  \textbf{0.9999$\pm$0.00} &  0.9143$\pm$0.08 &  0.8250$\pm$0.16 &  0.8250$\pm$0.16 &  0.8250$\pm$0.16 &     0.4025$\pm$0.04 &   &            6 &    0.0747$\pm$0.00 &  0.8586$\pm$0.07 &  0.7183$\pm$0.08 &  0.5347$\pm$0.12 &  0.5352$\pm$0.10 &  0.5498$\pm$0.15 &     \textbf{0.0873$\pm$0.00} &   &            6 &    0.1180$\pm$0.01 &  0.7746$\pm$0.10 &  0.7140$\pm$0.07 &  0.5301$\pm$0.12 &  0.5313$\pm$0.10 &  0.5457$\pm$0.14 &     0.0706$\pm$0.02 \\
   & PCA &            6 &    0.0505$\pm$0.00 &  0.9918$\pm$0.00 &  0.7740$\pm$0.05 &  0.5282$\pm$0.08 &  0.5310$\pm$0.09 &  0.5273$\pm$0.08 &     \textbf{0.0831$\pm$0.00} &   &            6 &    0.0746$\pm$0.00 &  0.8506$\pm$0.08 &  0.7814$\pm$0.06 &  0.5390$\pm$0.10 &  0.5431$\pm$0.10 &  0.5375$\pm$0.10 &     0.0887$\pm$0.00 &   &            5 &    0.1519$\pm$0.01 &  0.5590$\pm$0.03 &  0.7514$\pm$0.04 &  0.5007$\pm$0.08 &  0.4975$\pm$0.08 &  0.5067$\pm$0.08 &     \textbf{0.0481$\pm$0.00} \\
   & SparsePCA &            \textbf{7} &    0.0150$\pm$0.00 &  0.9522$\pm$0.01 &  0.7603$\pm$0.05 &  0.5193$\pm$0.07 &  0.5154$\pm$0.09 &  0.5452$\pm$0.08 &   136.1592$\pm$7.03 &   &            8 &    0.0574$\pm$0.00 &  0.9553$\pm$0.01 &  0.7111$\pm$0.04 &  0.4727$\pm$0.06 &  0.5029$\pm$0.05 &  0.5085$\pm$0.13 &   142.5209$\pm$4.32 &   &            6 &    0.1185$\pm$0.01 &  0.7317$\pm$0.12 &  0.7311$\pm$0.09 &  0.5062$\pm$0.10 &  0.5175$\pm$0.12 &  0.5215$\pm$0.10 &   122.6151$\pm$1.98 \\
   & NNDSVD &            \textbf{7} &    0.3373$\pm$0.01 &  0.8819$\pm$0.02 &  0.9143$\pm$0.08 &  0.8250$\pm$0.16 &  0.8250$\pm$0.16 &  0.8250$\pm$0.16 &     0.3846$\pm$0.14 &   &            5 &    0.3328$\pm$0.01 &  0.5646$\pm$0.03 &  0.7194$\pm$0.01 &  0.4490$\pm$0.06 &  0.4477$\pm$0.07 &  0.4613$\pm$0.09 &     0.1326$\pm$0.00 &   &            5 &    0.3325$\pm$0.01 &  0.5641$\pm$0.03 &  0.7194$\pm$0.02 &  0.4482$\pm$0.06 &  0.4470$\pm$0.07 &  0.4613$\pm$0.08 &     0.1337$\pm$0.00 \\
   & FactorAnalysis &            \textbf{7} &    \textbf{0.0000$\pm$0.00} &  \textbf{0.9999$\pm$0.00} &  0.8946$\pm$0.04 &  0.7613$\pm$0.11 &  0.7935$\pm$0.12 &  0.7402$\pm$0.10 &     0.4058$\pm$0.05 &   &            \textbf{7} &    \textbf{0.0563$\pm$0.00} &  0.9861$\pm$0.00 &  \textbf{0.9123$\pm$0.05} &  \textbf{0.8038$\pm$0.12} &  \textbf{0.8394$\pm$0.14} &  \textbf{0.7788$\pm$0.11} &     0.0897$\pm$0.00 &   &            6 &    0.1181$\pm$0.01 &  0.7686$\pm$0.11 &  0.7531$\pm$0.09 &  0.5275$\pm$0.14 &  0.5267$\pm$0.13 &  0.5360$\pm$0.15 &     0.0640$\pm$0.00 \\
   & NMF (CD) &            \textbf{7} &    0.0024$\pm$0.00 &  0.9931$\pm$0.01 &  0.8571$\pm$0.00 &  0.7083$\pm$0.00 &  0.7083$\pm$0.00 &  0.7083$\pm$0.00 &     0.4438$\pm$0.02 &   &            6 &    0.0748$\pm$0.00 &  0.8585$\pm$0.07 &  0.7197$\pm$0.07 &  0.5354$\pm$0.12 &  0.5351$\pm$0.10 &  0.5523$\pm$0.15 &     0.1516$\pm$0.00 &   &            6 &    0.1182$\pm$0.01 &  0.7735$\pm$0.10 &  0.7440$\pm$0.10 &  0.5723$\pm$0.17 &  0.5667$\pm$0.15 &  0.5965$\pm$0.21 &     0.1893$\pm$0.09 \\
   & NMF (MU) &            \textbf{7} &    0.0276$\pm$0.02 &  0.8869$\pm$0.10 &  0.7714$\pm$0.08 &  0.5333$\pm$0.16 &  0.5333$\pm$0.16 &  0.5333$\pm$0.16 &     0.1433$\pm$0.02 &   &            6 &    0.0773$\pm$0.00 &  0.7728$\pm$0.10 &  0.7640$\pm$0.10 &  0.5818$\pm$0.19 &  0.5712$\pm$0.17 &  0.6107$\pm$0.23 &     0.1399$\pm$0.02 &   &            6 &    0.1196$\pm$0.01 &  0.7328$\pm$0.09 &  0.7606$\pm$0.10 &  0.5825$\pm$0.18 &  0.5727$\pm$0.16 &  0.6120$\pm$0.22 &     0.1377$\pm$0.03 \\
   & SNMF &            \textbf{7} &    0.0003$\pm$0.00 &  0.9985$\pm$0.00 &  0.8857$\pm$0.06 &  0.7667$\pm$0.13 &  0.7667$\pm$0.13 &  0.7667$\pm$0.13 &    33.2070$\pm$3.48 &   &            6 &    0.0748$\pm$0.00 &  0.8575$\pm$0.07 &  0.7754$\pm$0.08 &  0.5337$\pm$0.16 &  0.5343$\pm$0.16 &  0.5332$\pm$0.15 &    31.4491$\pm$2.63 &   &            6 &    0.1181$\pm$0.01 &  0.7749$\pm$0.10 &  0.7760$\pm$0.10 &  0.5948$\pm$0.18 &  0.5877$\pm$0.16 &  0.6168$\pm$0.21 &    37.4538$\pm$0.81 \\
   & CoxNMF &            \textbf{7} &    0.0263$\pm$0.01 &  \textbf{0.9999$\pm$0.00} &  \textbf{0.9429$\pm$0.08} &  \textbf{0.8833$\pm$0.16} &  \textbf{0.8833$\pm$0.16} &  \textbf{0.8833$\pm$0.16} &     0.9422$\pm$0.18 &   &            \textbf{7} &    0.0624$\pm$0.00 &  \textbf{0.9997$\pm$0.00} &  0.8380$\pm$0.03 &  0.6933$\pm$0.12 &  0.6874$\pm$0.07 &  0.7613$\pm$0.16 &     1.9625$\pm$1.40 &   &            \textbf{7} &    \textbf{0.1163$\pm$0.01} &  \textbf{0.9989$\pm$0.00} &  \textbf{0.8557$\pm$0.05} &  \textbf{0.7646$\pm$0.07} &  \textbf{0.7469$\pm$0.09} &  \textbf{0.8317$\pm$0.07} &     1.7601$\pm$1.59 \\
   &        &              &                &              &              &              &              &              &                 &   &              &                &              &              &              &              &              &                 &   &              &                &              &              &              &              &              &                 \\
8  & TruncatedSVD &            \textbf{8} &    \textbf{0.0000$\pm$0.00} &  0.9995$\pm$0.00 &  0.9000$\pm$0.06 &  0.7714$\pm$0.13 &  0.7714$\pm$0.13 &  0.7714$\pm$0.13 &     0.3851$\pm$0.02 &   &            7 &    0.0711$\pm$0.00 &  0.8403$\pm$0.07 &  0.7012$\pm$0.06 &  0.4609$\pm$0.10 &  0.4727$\pm$0.09 &  0.4564$\pm$0.12 &     0.0877$\pm$0.01 &   &            7 &    0.1144$\pm$0.00 &  0.7477$\pm$0.07 &  0.6890$\pm$0.06 &  0.4589$\pm$0.09 &  0.4731$\pm$0.08 &  0.4554$\pm$0.12 &     \textbf{0.0541$\pm$0.01} \\
   & PCA &            6 &    0.1025$\pm$0.01 &  0.5590$\pm$0.04 &  0.7490$\pm$0.11 &  0.5208$\pm$0.09 &  0.5307$\pm$0.08 &  0.5291$\pm$0.08 &     \textbf{0.0480$\pm$0.00} &   &            6 &    0.1134$\pm$0.01 &  0.5594$\pm$0.04 &  0.7853$\pm$0.05 &  0.5211$\pm$0.09 &  0.5214$\pm$0.09 &  0.5233$\pm$0.09 &     \textbf{0.0474$\pm$0.00} &   &            \textbf{8} &    \textbf{0.1051$\pm$0.01} &  0.9651$\pm$0.01 &  0.8417$\pm$0.03 &  0.5926$\pm$0.05 &  0.6129$\pm$0.06 &  0.5821$\pm$0.04 &     0.0638$\pm$0.00 \\
   & SparsePCA &            7 &    0.0477$\pm$0.00 &  0.7700$\pm$0.12 &  0.7612$\pm$0.07 &  0.4472$\pm$0.01 &  0.4445$\pm$0.03 &  0.4607$\pm$0.02 &   140.5020$\pm$3.64 &   &            7 &    0.0721$\pm$0.00 &  0.7628$\pm$0.09 &  0.7490$\pm$0.06 &  0.4785$\pm$0.06 &  0.4773$\pm$0.06 &  0.5043$\pm$0.08 &   137.1776$\pm$1.97 &   &            7 &    0.1149$\pm$0.00 &  0.7200$\pm$0.09 &  0.7358$\pm$0.07 &  0.4546$\pm$0.03 &  0.4574$\pm$0.04 &  0.4667$\pm$0.04 &   137.7454$\pm$2.17 \\
   & NNDSVD &            \textbf{8} &    0.3547$\pm$0.01 &  0.8697$\pm$0.01 &  0.8750$\pm$0.00 &  0.7143$\pm$0.00 &  0.7143$\pm$0.00 &  0.7143$\pm$0.00 &     0.1688$\pm$0.01 &   &            6 &    0.3488$\pm$0.01 &  0.5564$\pm$0.03 &  0.7932$\pm$0.06 &  0.5801$\pm$0.15 &  0.5718$\pm$0.14 &  0.6196$\pm$0.19 &     0.4911$\pm$0.03 &   &            6 &    0.3468$\pm$0.01 &  0.5568$\pm$0.03 &  0.7878$\pm$0.05 &  0.5693$\pm$0.14 &  0.5632$\pm$0.13 &  0.6070$\pm$0.17 &     0.4919$\pm$0.02 \\
   & FactorAnalysis &            \textbf{8} &    \textbf{0.0000$\pm$0.00} &  0.9994$\pm$0.00 &  0.9037$\pm$0.06 &  0.7682$\pm$0.14 &  0.8002$\pm$0.17 &  0.7453$\pm$0.12 &     0.4317$\pm$0.01 &   &            7 &    0.0716$\pm$0.00 &  0.8296$\pm$0.13 &  0.7550$\pm$0.01 &  0.4302$\pm$0.00 &  0.4290$\pm$0.00 &  0.4314$\pm$0.01 &     0.1104$\pm$0.03 &   &            7 &    0.1145$\pm$0.00 &  0.7532$\pm$0.09 &  0.7540$\pm$0.05 &  0.4595$\pm$0.08 &  0.4618$\pm$0.08 &  0.4574$\pm$0.08 &     0.0618$\pm$0.00 \\
   & NMF (CD) &            \textbf{8} &    0.0060$\pm$0.01 &  0.9783$\pm$0.03 &  0.8750$\pm$0.09 &  0.7143$\pm$0.20 &  0.7143$\pm$0.20 &  0.7143$\pm$0.20 &     0.1616$\pm$0.00 &   &            7 &    0.0712$\pm$0.00 &  0.8398$\pm$0.07 &  0.7068$\pm$0.06 &  0.4591$\pm$0.10 &  0.4697$\pm$0.09 &  0.4544$\pm$0.12 &     0.1848$\pm$0.05 &   &            7 &    0.1147$\pm$0.00 &  0.7467$\pm$0.07 &  0.6847$\pm$0.06 &  0.4524$\pm$0.09 &  0.4676$\pm$0.08 &  0.4479$\pm$0.12 &     0.1351$\pm$0.02 \\
   & NMF (MU) &            \textbf{8} &    0.0256$\pm$0.01 &  0.8932$\pm$0.05 &  0.8250$\pm$0.07 &  0.6000$\pm$0.16 &  0.6000$\pm$0.16 &  0.6000$\pm$0.16 &     0.1403$\pm$0.02 &   &            7 &    0.0759$\pm$0.00 &  0.6923$\pm$0.12 &  0.7220$\pm$0.06 &  0.4635$\pm$0.10 &  0.4700$\pm$0.08 &  0.4631$\pm$0.12 &     0.1394$\pm$0.02 &   &            7 &    0.1162$\pm$0.00 &  0.6860$\pm$0.07 &  0.7000$\pm$0.05 &  0.4627$\pm$0.09 &  0.4743$\pm$0.08 &  0.4600$\pm$0.12 &     0.1331$\pm$0.02 \\
   & SNMF &            \textbf{8} &    0.0014$\pm$0.00 &  0.9969$\pm$0.00 &  0.9250$\pm$0.07 &  0.8286$\pm$0.16 &  0.8286$\pm$0.16 &  0.8286$\pm$0.16 &    41.6668$\pm$4.47 &   &            7 &    0.0713$\pm$0.00 &  0.8440$\pm$0.07 &  0.7927$\pm$0.08 &  0.5389$\pm$0.16 &  0.5420$\pm$0.16 &  0.5361$\pm$0.16 &    42.1998$\pm$1.59 &   &            7 &    0.1147$\pm$0.00 &  0.7554$\pm$0.08 &  0.7637$\pm$0.07 &  0.4841$\pm$0.12 &  0.4899$\pm$0.12 &  0.4793$\pm$0.12 &    41.6444$\pm$0.56 \\
   & CoxNMF &            \textbf{8} &    0.0208$\pm$0.01 &  \textbf{1.0000$\pm$0.00} &  \textbf{0.9750$\pm$0.06} &  \textbf{0.9429$\pm$0.13} &  \textbf{0.9429$\pm$0.13} &  \textbf{0.9429$\pm$0.13} &     1.6506$\pm$0.86 &   &            \textbf{8} &    \textbf{0.0605$\pm$0.01} &  \textbf{0.9998$\pm$0.00} &  \textbf{0.8705$\pm$0.00} &  \textbf{0.7792$\pm$0.01} &  \textbf{0.7380$\pm$0.01} &  \textbf{0.8883$\pm$0.02} &     3.0950$\pm$1.89 &   &            \textbf{8} &    0.1118$\pm$0.01 &  \textbf{0.9992$\pm$0.00} &  \textbf{0.8850$\pm$0.04} &  \textbf{0.7886$\pm$0.07} &  \textbf{0.7651$\pm$0.09} &  \textbf{0.8486$\pm$0.04} &     2.8783$\pm$1.88 \\
   &        &              &                &              &              &              &              &              &                 &   &              &                &              &              &              &              &              &                 &   &              &                &              &              &              &              &              &                 \\
9  & TruncatedSVD &            \textbf{9} &    \textbf{0.0000$\pm$0.00} &  0.9994$\pm$0.00 &  \textbf{0.9333$\pm$0.06} &  \textbf{0.8313$\pm$0.15} &  \textbf{0.8313$\pm$0.15} &  \textbf{0.8313$\pm$0.15} &     0.3692$\pm$0.09 &   &            8 &    0.0692$\pm$0.00 &  0.8248$\pm$0.15 &  0.7938$\pm$0.09 &  0.5971$\pm$0.17 &  0.5861$\pm$0.15 &  0.6320$\pm$0.22 &     0.1221$\pm$0.10 &   &            8 &    0.1105$\pm$0.00 &  0.7636$\pm$0.16 &  0.7844$\pm$0.08 &  0.5906$\pm$0.15 &  0.5808$\pm$0.13 &  0.6294$\pm$0.20 &     0.0525$\pm$0.00 \\
   & PCA &            8 &    0.0459$\pm$0.00 &  0.9902$\pm$0.01 &  0.8073$\pm$0.02 &  0.4884$\pm$0.07 &  0.4870$\pm$0.07 &  0.4900$\pm$0.06 &     \textbf{0.0883$\pm$0.00} &   &            8 &    0.0691$\pm$0.00 &  0.8329$\pm$0.15 &  0.8109$\pm$0.02 &  0.4842$\pm$0.06 &  0.4820$\pm$0.06 &  0.4867$\pm$0.05 &     \textbf{0.0891$\pm$0.02} &   &            7 &    0.1347$\pm$0.00 &  0.5711$\pm$0.05 &  0.8169$\pm$0.02 &  0.5154$\pm$0.07 &  0.5137$\pm$0.07 &  0.5172$\pm$0.06 &     \textbf{0.0474$\pm$0.00} \\
   & SparsePCA &            \textbf{9} &    0.0138$\pm$0.00 &  0.9620$\pm$0.01 &  0.8298$\pm$0.01 &  0.4747$\pm$0.05 &  0.4691$\pm$0.06 &  0.4825$\pm$0.04 &   174.9254$\pm$5.88 &   &            \textbf{9} &    0.0545$\pm$0.00 &  0.9533$\pm$0.01 &  0.7927$\pm$0.06 &  0.4597$\pm$0.02 &  0.4551$\pm$0.03 &  0.4739$\pm$0.03 &   177.7608$\pm$7.89 &   &            \textbf{9} &    \textbf{0.1021$\pm$0.00} &  0.9430$\pm$0.01 &  0.8213$\pm$0.01 &  0.4509$\pm$0.00 &  0.4404$\pm$0.00 &  0.4620$\pm$0.01 &   172.0802$\pm$5.15 \\
   & NNDSVD &            \textbf{9} &    0.3637$\pm$0.01 &  0.8745$\pm$0.02 &  0.9111$\pm$0.05 &  0.7750$\pm$0.13 &  0.7750$\pm$0.13 &  0.7750$\pm$0.13 &     0.5404$\pm$0.02 &   &            8 &    0.3538$\pm$0.01 &  0.6129$\pm$0.05 &  0.7913$\pm$0.06 &  0.4980$\pm$0.12 &  0.4999$\pm$0.12 &  0.4976$\pm$0.12 &     0.2256$\pm$0.10 &   &            7 &    0.3534$\pm$0.01 &  0.5767$\pm$0.02 &  0.7871$\pm$0.01 &  0.4424$\pm$0.00 &  0.4404$\pm$0.00 &  0.4445$\pm$0.00 &     0.4851$\pm$0.03 \\
   & FactorAnalysis &            \textbf{9} &    \textbf{0.0000$\pm$0.00} &  0.9994$\pm$0.00 &  0.8991$\pm$0.07 &  0.7358$\pm$0.16 &  0.7676$\pm$0.20 &  0.7140$\pm$0.14 &     0.4068$\pm$0.04 &   &            \textbf{9} &    \textbf{0.0528$\pm$0.00} &  0.9855$\pm$0.00 &  0.9131$\pm$0.05 &  0.7635$\pm$0.13 &  \textbf{0.8056$\pm$0.17} &  0.7359$\pm$0.11 &     0.0983$\pm$0.01 &   &            8 &    0.1106$\pm$0.00 &  0.7655$\pm$0.15 &  0.8009$\pm$0.05 &  0.4995$\pm$0.09 &  0.5038$\pm$0.09 &  0.4960$\pm$0.09 &     0.0718$\pm$0.01 \\
   & NMF (CD) &            \textbf{9} &    0.0028$\pm$0.00 &  0.9919$\pm$0.01 &  0.8444$\pm$0.06 &  0.6062$\pm$0.15 &  0.6062$\pm$0.15 &  0.6062$\pm$0.15 &     0.2578$\pm$0.07 &   &            8 &    0.0694$\pm$0.00 &  0.8266$\pm$0.15 &  0.7764$\pm$0.06 &  0.5551$\pm$0.11 &  0.5509$\pm$0.09 &  0.5759$\pm$0.14 &     0.2028$\pm$0.09 &   &            8 &    0.1109$\pm$0.00 &  0.7626$\pm$0.16 &  0.7651$\pm$0.04 &  0.5136$\pm$0.10 &  0.5126$\pm$0.09 &  0.5301$\pm$0.13 &     0.1564$\pm$0.04 \\
   & NMF (MU) &            \textbf{9} &    0.0373$\pm$0.01 &  0.8903$\pm$0.10 &  0.8667$\pm$0.09 &  0.6625$\pm$0.24 &  0.6625$\pm$0.24 &  0.6625$\pm$0.24 &     0.1729$\pm$0.03 &   &            8 &    0.0750$\pm$0.00 &  0.6882$\pm$0.16 &  0.8211$\pm$0.07 &  0.5895$\pm$0.15 &  0.5893$\pm$0.14 &  0.5949$\pm$0.15 &     0.1562$\pm$0.04 &   &            8 &    0.1148$\pm$0.00 &  0.6604$\pm$0.15 &  0.7944$\pm$0.07 &  0.5316$\pm$0.13 &  0.5346$\pm$0.13 &  0.5361$\pm$0.14 &     0.1474$\pm$0.05 \\
   & SNMF &            \textbf{9} &    0.0002$\pm$0.00 &  0.9963$\pm$0.00 &  0.8889$\pm$0.00 &  0.7188$\pm$0.00 &  0.7188$\pm$0.00 &  0.7188$\pm$0.00 &    40.6783$\pm$3.83 &   &            \textbf{9} &    0.0531$\pm$0.00 &  0.9854$\pm$0.00 &  \textbf{0.9140$\pm$0.06} &  0.7956$\pm$0.13 &  0.7808$\pm$0.13 &  0.8134$\pm$0.14 &    51.4374$\pm$2.76 &   &            8 &    0.1108$\pm$0.00 &  0.7629$\pm$0.16 &  0.7991$\pm$0.07 &  0.5526$\pm$0.17 &  0.5416$\pm$0.15 &  0.5834$\pm$0.22 &    48.5658$\pm$4.79 \\
   & CoxNMF &            \textbf{9} &    0.0271$\pm$0.02 &  \textbf{0.9997$\pm$0.00} &  \textbf{0.9333$\pm$0.06} &  \textbf{0.8313$\pm$0.15} &  \textbf{0.8313$\pm$0.15} &  \textbf{0.8313$\pm$0.15} &     3.8100$\pm$1.68 &   &            \textbf{9} &    0.0641$\pm$0.01 &  \textbf{0.9998$\pm$0.00} &  0.9056$\pm$0.04 &  \textbf{0.8185$\pm$0.08} &  0.7809$\pm$0.09 &  \textbf{0.9057$\pm$0.04} &     2.8928$\pm$1.96 &   &            \textbf{9} &    0.1552$\pm$0.10 &  \textbf{0.9976$\pm$0.00} &  \textbf{0.9058$\pm$0.04} &  \textbf{0.8072$\pm$0.07} &  \textbf{0.7784$\pm$0.08} &  \textbf{0.8656$\pm$0.05} &     2.8465$\pm$1.91 \\
   &        &              &                &              &              &              &              &              &                 &   &              &                &              &              &              &              &              &                 &   &              &                &              &              &              &              &              &                 \\
10 & TruncatedSVD &           \textbf{10} &    \textbf{0.0000$\pm$0.00} &  0.9987$\pm$0.00 &  0.9200$\pm$0.04 &  0.7778$\pm$0.12 &  0.7778$\pm$0.12 &  0.7778$\pm$0.12 &     0.3693$\pm$0.06 &   &            9 &    0.0658$\pm$0.00 &  0.8786$\pm$0.05 &  0.7888$\pm$0.05 &  0.5516$\pm$0.11 &  0.5470$\pm$0.09 &  0.5760$\pm$0.14 &     0.1115$\pm$0.05 &   &            9 &    0.1088$\pm$0.00 &  0.7799$\pm$0.08 &  0.7834$\pm$0.05 &  0.5479$\pm$0.10 &  0.5444$\pm$0.08 &  0.5730$\pm$0.13 &     0.0737$\pm$0.03 \\
   & PCA &           12 &    \textbf{0.0000$\pm$0.00} &  0.9987$\pm$0.00 &  0.8962$\pm$0.03 &  0.5205$\pm$0.07 &  0.5247$\pm$0.07 &  0.5209$\pm$0.09 &     0.4458$\pm$0.04 &   &           12 &    \textbf{0.0518$\pm$0.00} &  0.9856$\pm$0.00 &  0.8932$\pm$0.03 &  0.5855$\pm$0.04 &  0.5777$\pm$0.04 &  0.6198$\pm$0.06 &     0.1155$\pm$0.05 &   &            8 &    0.1263$\pm$0.00 &  0.5711$\pm$0.03 &  0.8470$\pm$0.02 &  0.5305$\pm$0.06 &  0.5285$\pm$0.06 &  0.5354$\pm$0.05 &     \textbf{0.0705$\pm$0.03} \\
   & SparsePCA &           \textbf{10} &    0.0146$\pm$0.00 &  0.9467$\pm$0.02 &  0.8072$\pm$0.06 &  0.5073$\pm$0.07 &  0.5002$\pm$0.07 &  0.5507$\pm$0.11 &   189.6739$\pm$6.21 &   &           11 &    0.0543$\pm$0.00 &  0.9524$\pm$0.01 &  0.8634$\pm$0.08 &  0.4775$\pm$0.01 &  0.4846$\pm$0.02 &  0.5018$\pm$0.07 &  239.6741$\pm$35.72 &   &           11 &    \textbf{0.1017$\pm$0.00} &  0.9426$\pm$0.01 &  0.8280$\pm$0.08 &  0.4704$\pm$0.04 &  0.4860$\pm$0.03 &  0.4907$\pm$0.11 &  226.4681$\pm$37.70 \\
   & NNDSVD &           \textbf{10} &    0.3777$\pm$0.02 &  0.8655$\pm$0.01 &  0.9200$\pm$0.04 &  0.7778$\pm$0.12 &  0.7778$\pm$0.12 &  0.7778$\pm$0.12 &     0.5228$\pm$0.02 &   &            8 &    0.3675$\pm$0.02 &  0.5665$\pm$0.03 &  0.8300$\pm$0.05 &  0.5889$\pm$0.14 &  0.5792$\pm$0.13 &  0.6300$\pm$0.19 &     0.6312$\pm$0.11 &   &            8 &    0.3643$\pm$0.02 &  0.5676$\pm$0.04 &  0.8328$\pm$0.05 &  0.5890$\pm$0.14 &  0.5807$\pm$0.14 &  0.6289$\pm$0.19 &     0.1912$\pm$0.06 \\
   & FactorAnalysis &           \textbf{10} &    \textbf{0.0000$\pm$0.00} &  0.9987$\pm$0.00 &  0.9110$\pm$0.07 &  0.7619$\pm$0.16 &  0.7843$\pm$0.19 &  0.7479$\pm$0.14 &     0.3810$\pm$0.10 &   &           \textbf{10} &    0.0530$\pm$0.00 &  0.9855$\pm$0.00 &  0.9284$\pm$0.04 &  0.7731$\pm$0.12 &  0.8233$\pm$0.15 &  0.7398$\pm$0.11 &     \textbf{0.1020$\pm$0.01} &   &            9 &    0.1089$\pm$0.00 &  0.8145$\pm$0.08 &  0.8226$\pm$0.05 &  0.5305$\pm$0.09 &  0.5354$\pm$0.09 &  0.5272$\pm$0.09 &     0.0733$\pm$0.01 \\
   & NMF (CD) &           \textbf{10} &    0.0052$\pm$0.00 &  0.9789$\pm$0.01 &  0.9000$\pm$0.00 &  0.7222$\pm$0.00 &  0.7222$\pm$0.00 &  0.7222$\pm$0.00 &     0.1881$\pm$0.01 &   &            9 &    0.0660$\pm$0.00 &  0.8780$\pm$0.05 &  0.7958$\pm$0.05 &  0.5601$\pm$0.11 &  0.5542$\pm$0.09 &  0.5834$\pm$0.14 &     0.2464$\pm$0.07 &   &            9 &    0.1093$\pm$0.00 &  0.7784$\pm$0.08 &  0.7854$\pm$0.05 &  0.5498$\pm$0.10 &  0.5458$\pm$0.08 &  0.5750$\pm$0.13 &     0.1843$\pm$0.04 \\
   & NMF (MU) &           \textbf{10} &    0.0373$\pm$0.01 &  0.7887$\pm$0.08 &  0.8400$\pm$0.05 &  0.5556$\pm$0.15 &  0.5556$\pm$0.15 &  0.5556$\pm$0.15 &     \textbf{0.1452$\pm$0.01} &   &            9 &    0.0712$\pm$0.00 &  0.7044$\pm$0.07 &  0.8014$\pm$0.03 &  0.5189$\pm$0.10 &  0.5139$\pm$0.09 &  0.5359$\pm$0.13 &     0.2792$\pm$0.10 &   &            9 &    0.1128$\pm$0.00 &  0.6694$\pm$0.07 &  0.8022$\pm$0.03 &  0.4832$\pm$0.09 &  0.4806$\pm$0.08 &  0.4910$\pm$0.11 &     0.1757$\pm$0.04 \\
   & SNMF &           \textbf{10} &    0.0014$\pm$0.00 &  0.9949$\pm$0.00 &  \textbf{0.9400$\pm$0.05} &  \textbf{0.8333$\pm$0.15} &  \textbf{0.8333$\pm$0.15} &  \textbf{0.8333$\pm$0.15} &    48.6362$\pm$6.02 &   &            9 &    0.0660$\pm$0.00 &  0.8782$\pm$0.05 &  0.8092$\pm$0.04 &  0.5244$\pm$0.11 &  0.5192$\pm$0.10 &  0.5367$\pm$0.13 &   71.7936$\pm$18.39 &   &            9 &    0.1092$\pm$0.00 &  0.7798$\pm$0.08 &  0.8286$\pm$0.05 &  0.5563$\pm$0.16 &  0.5420$\pm$0.14 &  0.5883$\pm$0.21 &   63.2792$\pm$23.13 \\
   & CoxNMF &           \textbf{10} &    0.0256$\pm$0.01 &  \textbf{1.0000$\pm$0.00} &  \textbf{0.9400$\pm$0.05} &  \textbf{0.8333$\pm$0.15} &  \textbf{0.8333$\pm$0.15} &  \textbf{0.8333$\pm$0.15} &     1.8343$\pm$1.65 &   &           \textbf{10} &    0.0583$\pm$0.00 &  \textbf{0.9996$\pm$0.00} &  \textbf{0.9294$\pm$0.05} &  \textbf{0.8408$\pm$0.09} &  \textbf{0.8243$\pm$0.13} &  \textbf{0.8843$\pm$0.05} &     5.3025$\pm$0.33 &   &           \textbf{10} &    0.1070$\pm$0.00 &  \textbf{0.9982$\pm$0.00} &  \textbf{0.8888$\pm$0.04} &  \textbf{0.7376$\pm$0.09} &  \textbf{0.7202$\pm$0.11} &  \textbf{0.7764$\pm$0.10} &     2.3535$\pm$2.06 \\
   &        &              &                &              &              &              &              &              &                 &   &              &                &              &              &              &              &              &                 &   &              &                &              &              &              &              &              &                 \\
11 & TruncatedSVD &           \textbf{11} &    \textbf{0.0000$\pm$0.00} &  0.9982$\pm$0.00 &  0.9273$\pm$0.04 &  0.7800$\pm$0.12 &  0.7800$\pm$0.12 &  0.7800$\pm$0.12 &     0.4269$\pm$0.07 &   &           10 &    0.0671$\pm$0.00 &  0.8499$\pm$0.15 &  0.8453$\pm$0.01 &  0.6406$\pm$0.01 &  0.6199$\pm$0.01 &  0.6890$\pm$0.00 &     \textbf{0.0808$\pm$0.02} &   &           10 &    0.1098$\pm$0.00 &  0.7819$\pm$0.15 &  0.8173$\pm$0.01 &  0.6112$\pm$0.01 &  0.5952$\pm$0.01 &  0.6700$\pm$0.00 &     0.0570$\pm$0.01 \\
   & PCA &           10 &    0.0420$\pm$0.00 &  0.9901$\pm$0.00 &  0.8689$\pm$0.02 &  0.5823$\pm$0.03 &  0.5907$\pm$0.04 &  0.5769$\pm$0.03 &     \textbf{0.0940$\pm$0.01} &   &           13 &    \textbf{0.0520$\pm$0.00} &  0.9884$\pm$0.00 &  0.9120$\pm$0.04 &  0.6463$\pm$0.07 &  0.6262$\pm$0.07 &  0.6949$\pm$0.06 &     0.0997$\pm$0.00 &   &           10 &    \textbf{0.1096$\pm$0.00} &  0.7991$\pm$0.14 &  0.8735$\pm$0.02 &  0.5875$\pm$0.03 &  0.5984$\pm$0.04 &  0.5803$\pm$0.02 &     \textbf{0.0559$\pm$0.00} \\
   & SparsePCA &           10 &    0.0439$\pm$0.00 &  0.8106$\pm$0.16 &  0.7425$\pm$0.06 &  0.5019$\pm$0.04 &  0.5132$\pm$0.04 &  0.5461$\pm$0.07 &   196.5335$\pm$5.80 &   &           10 &    0.0682$\pm$0.00 &  0.7899$\pm$0.15 &  0.7756$\pm$0.12 &  0.5469$\pm$0.15 &  0.5608$\pm$0.15 &  0.5724$\pm$0.14 &   188.8798$\pm$4.61 &   &           10 &    0.1103$\pm$0.00 &  0.7580$\pm$0.14 &  0.7535$\pm$0.09 &  0.5408$\pm$0.08 &  0.5700$\pm$0.10 &  0.5737$\pm$0.05 &   186.6472$\pm$2.01 \\
   & NNDSVD &           \textbf{11} &    0.3847$\pm$0.02 &  0.8643$\pm$0.01 &  0.9273$\pm$0.04 &  0.7800$\pm$0.12 &  0.7800$\pm$0.12 &  0.7800$\pm$0.12 &     0.5974$\pm$0.02 &   &           10 &    0.3746$\pm$0.01 &  0.6010$\pm$0.05 &  0.8371$\pm$0.04 &  0.5042$\pm$0.11 &  0.5031$\pm$0.11 &  0.5054$\pm$0.12 &     0.1807$\pm$0.01 &   &            9 &    0.3732$\pm$0.01 &  0.5755$\pm$0.03 &  0.8229$\pm$0.02 &  0.4810$\pm$0.06 &  0.4766$\pm$0.06 &  0.4967$\pm$0.09 &     0.5599$\pm$0.01 \\
   & FactorAnalysis &           \textbf{11} &    \textbf{0.0000$\pm$0.00} &  0.9982$\pm$0.00 &  0.9202$\pm$0.04 &  0.7434$\pm$0.11 &  0.7683$\pm$0.13 &  0.7248$\pm$0.10 &     0.4652$\pm$0.06 &   &           \textbf{11} &    0.0533$\pm$0.00 &  0.9888$\pm$0.00 &  \textbf{0.9353$\pm$0.05} &  \textbf{0.7916$\pm$0.15} &  \textbf{0.8194$\pm$0.16} &  0.7709$\pm$0.13 &     0.1059$\pm$0.00 &   &           10 &    0.1099$\pm$0.00 &  0.7828$\pm$0.16 &  0.8633$\pm$0.01 &  0.5960$\pm$0.08 &  0.5882$\pm$0.08 &  0.6071$\pm$0.08 &     0.0735$\pm$0.01 \\
   & NMF (CD) &           \textbf{11} &    0.0040$\pm$0.00 &  0.9892$\pm$0.01 &  0.8727$\pm$0.05 &  0.6150$\pm$0.15 &  0.6150$\pm$0.15 &  0.6150$\pm$0.15 &     0.2194$\pm$0.01 &   &           10 &    0.0675$\pm$0.00 &  0.8403$\pm$0.17 &  0.8396$\pm$0.01 &  0.6015$\pm$0.08 &  0.5848$\pm$0.08 &  0.6409$\pm$0.11 &     0.1984$\pm$0.02 &   &           10 &    0.1105$\pm$0.00 &  0.7812$\pm$0.15 &  0.8295$\pm$0.01 &  0.5910$\pm$0.08 &  0.5757$\pm$0.07 &  0.6353$\pm$0.10 &     0.1756$\pm$0.02 \\
   & NMF (MU) &           \textbf{11} &    0.0395$\pm$0.01 &  0.7979$\pm$0.16 &  0.8545$\pm$0.05 &  0.5600$\pm$0.15 &  0.5600$\pm$0.15 &  0.5600$\pm$0.15 &     0.1763$\pm$0.02 &   &           10 &    0.0758$\pm$0.01 &  0.6563$\pm$0.07 &  0.8291$\pm$0.01 &  0.4908$\pm$0.08 &  0.4855$\pm$0.07 &  0.5019$\pm$0.10 &     0.1514$\pm$0.01 &   &           10 &    0.1151$\pm$0.00 &  0.6631$\pm$0.07 &  0.8380$\pm$0.01 &  0.5287$\pm$0.10 &  0.5194$\pm$0.09 &  0.5473$\pm$0.12 &     0.1456$\pm$0.00 \\
   & SNMF &           \textbf{11} &    0.0014$\pm$0.00 &  0.9941$\pm$0.00 &  0.9273$\pm$0.04 &  0.7800$\pm$0.12 &  0.7800$\pm$0.12 &  0.7800$\pm$0.12 &    53.6112$\pm$3.98 &   &           10 &    0.0674$\pm$0.00 &  0.8505$\pm$0.15 &  0.8409$\pm$0.02 &  0.5680$\pm$0.11 &  0.5554$\pm$0.10 &  0.5939$\pm$0.13 &    57.9629$\pm$4.54 &   &           10 &    0.1104$\pm$0.00 &  0.7851$\pm$0.15 &  0.8382$\pm$0.01 &  0.5655$\pm$0.10 &  0.5533$\pm$0.09 &  0.5924$\pm$0.12 &    58.0771$\pm$5.47 \\
   & CoxNMF &           \textbf{11} &    0.0590$\pm$0.06 &  \textbf{0.9992$\pm$0.00} &  \textbf{0.9818$\pm$0.04} &  \textbf{0.9450$\pm$0.12} &  \textbf{0.9450$\pm$0.12} &  \textbf{0.9450$\pm$0.12} &     4.1870$\pm$1.45 &   &           \textbf{11} &    0.0627$\pm$0.01 &  \textbf{1.0000$\pm$0.00} &  0.9095$\pm$0.04 &  0.7852$\pm$0.10 &  0.7550$\pm$0.11 &  \textbf{0.8548$\pm$0.10} &     4.1079$\pm$1.30 &   &           \textbf{11} &    0.1157$\pm$0.01 &  \textbf{0.9987$\pm$0.00} &  \textbf{0.8922$\pm$0.01} &  \textbf{0.7247$\pm$0.10} &  \textbf{0.6910$\pm$0.07} &  \textbf{0.7985$\pm$0.14} &     2.4131$\pm$1.17 \\
   &        &              &                &              &              &              &              &              &                 &   &              &                &              &              &              &              &              &                 &   &              &                &              &              &              &              &              &                 \\
12 & TruncatedSVD &           \textbf{12} &    \textbf{0.0000$\pm$0.00} &  0.9983$\pm$0.00 &  0.9500$\pm$0.05 &  0.8364$\pm$0.15 &  0.8364$\pm$0.15 &  0.8364$\pm$0.15 &     0.3904$\pm$0.07 &   &           11 &    0.0668$\pm$0.00 &  0.8079$\pm$0.20 &  0.8497$\pm$0.05 &  0.6344$\pm$0.13 &  0.6127$\pm$0.10 &  0.6898$\pm$0.18 &     0.0928$\pm$0.07 &   &           11 &    \textbf{0.1105$\pm$0.01} &  0.7651$\pm$0.19 &  0.8290$\pm$0.04 &  0.6093$\pm$0.11 &  0.5915$\pm$0.09 &  0.6740$\pm$0.17 &     \textbf{0.0597$\pm$0.02} \\
   & PCA &           13 &    \textbf{0.0000$\pm$0.00} &  0.9983$\pm$0.00 &  0.8822$\pm$0.09 &  0.5187$\pm$0.06 &  0.5209$\pm$0.05 &  0.5578$\pm$0.09 &     0.4228$\pm$0.03 &   &           11 &    0.0667$\pm$0.00 &  0.7968$\pm$0.22 &  0.8905$\pm$0.02 &  0.6205$\pm$0.07 &  0.6290$\pm$0.07 &  0.6139$\pm$0.07 &     \textbf{0.0825$\pm$0.04} &   &           10 &    0.1250$\pm$0.01 &  0.5758$\pm$0.03 &  0.8633$\pm$0.02 &  0.5550$\pm$0.08 &  0.5537$\pm$0.08 &  0.5573$\pm$0.08 &     0.0608$\pm$0.03 \\
   & SparsePCA &           \textbf{12} &    0.0143$\pm$0.00 &  0.9588$\pm$0.01 &  0.8108$\pm$0.09 &  0.4979$\pm$0.05 &  0.5047$\pm$0.06 &  0.5132$\pm$0.05 &  230.1900$\pm$19.99 &   &           11 &    0.0679$\pm$0.00 &  0.7594$\pm$0.18 &  0.8382$\pm$0.08 &  0.5071$\pm$0.06 &  0.5132$\pm$0.06 &  0.5145$\pm$0.04 &  231.8044$\pm$42.59 &   &           11 &    0.1110$\pm$0.01 &  0.7455$\pm$0.16 &  0.8028$\pm$0.08 &  0.4679$\pm$0.01 &  0.4731$\pm$0.02 &  0.4815$\pm$0.02 &   209.1880$\pm$5.71 \\
   & NNDSVD &           \textbf{12} &    0.3953$\pm$0.01 &  0.8700$\pm$0.02 &  0.9500$\pm$0.05 &  0.8364$\pm$0.15 &  0.8364$\pm$0.15 &  0.8364$\pm$0.15 &     0.5752$\pm$0.02 &   &           11 &    0.3826$\pm$0.01 &  0.6433$\pm$0.06 &  0.8750$\pm$0.04 &  0.6504$\pm$0.13 &  0.6321$\pm$0.12 &  0.6955$\pm$0.17 &     0.2795$\pm$0.12 &   &           11 &    0.3788$\pm$0.01 &  0.6383$\pm$0.05 &  0.8712$\pm$0.04 &  0.6079$\pm$0.15 &  0.5961$\pm$0.14 &  0.6470$\pm$0.19 &     0.1908$\pm$0.00 \\
   & FactorAnalysis &           \textbf{12} &    \textbf{0.0000$\pm$0.00} &  0.9983$\pm$0.00 &  0.9240$\pm$0.04 &  0.7362$\pm$0.12 &  0.7592$\pm$0.14 &  0.7185$\pm$0.11 &     0.4552$\pm$0.02 &   &           11 &    0.0673$\pm$0.00 &  0.8092$\pm$0.20 &  0.8768$\pm$0.05 &  0.6017$\pm$0.17 &  0.5942$\pm$0.16 &  0.6119$\pm$0.18 &     0.1444$\pm$0.10 &   &           11 &    0.1106$\pm$0.01 &  0.7736$\pm$0.18 &  0.8722$\pm$0.05 &  0.5908$\pm$0.15 &  0.5917$\pm$0.15 &  0.5903$\pm$0.15 &     0.0754$\pm$0.01 \\
   & NMF (CD) &           \textbf{12} &    0.0017$\pm$0.00 &  0.9901$\pm$0.01 &  0.9500$\pm$0.05 &  0.8364$\pm$0.15 &  0.8364$\pm$0.15 &  0.8364$\pm$0.15 &     0.5370$\pm$0.05 &   &           11 &    0.0672$\pm$0.00 &  0.8084$\pm$0.20 &  0.8405$\pm$0.03 &  0.6016$\pm$0.08 &  0.5866$\pm$0.07 &  0.6403$\pm$0.11 &     0.2707$\pm$0.15 &   &           11 &    0.1113$\pm$0.01 &  0.7659$\pm$0.19 &  0.8233$\pm$0.03 &  0.5842$\pm$0.08 &  0.5718$\pm$0.06 &  0.6309$\pm$0.11 &     0.1852$\pm$0.01 \\
   & NMF (MU) &           \textbf{12} &    0.0395$\pm$0.01 &  0.8533$\pm$0.12 &  0.8833$\pm$0.05 &  0.6182$\pm$0.15 &  0.6182$\pm$0.15 &  0.6182$\pm$0.15 &     \textbf{0.1912$\pm$0.04} &   &           11 &    0.0843$\pm$0.01 &  0.6498$\pm$0.12 &  0.8400$\pm$0.01 &  0.4936$\pm$0.09 &  0.4888$\pm$0.08 &  0.5036$\pm$0.11 &     0.2465$\pm$0.11 &   &           11 &    0.1219$\pm$0.00 &  0.6511$\pm$0.10 &  0.8443$\pm$0.00 &  0.4935$\pm$0.08 &  0.4877$\pm$0.07 &  0.5051$\pm$0.10 &     0.1627$\pm$0.01 \\
   & SNMF &           \textbf{12} &    0.0006$\pm$0.00 &  0.9930$\pm$0.00 &  0.9333$\pm$0.04 &  0.7818$\pm$0.12 &  0.7818$\pm$0.12 &  0.7818$\pm$0.12 &    52.5038$\pm$4.70 &   &           11 &    0.0671$\pm$0.00 &  0.8084$\pm$0.20 &  0.8723$\pm$0.04 &  0.6486$\pm$0.14 &  0.6238$\pm$0.12 &  0.6976$\pm$0.18 &   77.5635$\pm$38.43 &   &           11 &    0.1113$\pm$0.01 &  0.7740$\pm$0.17 &  0.8473$\pm$0.01 &  0.5295$\pm$0.10 &  0.5203$\pm$0.09 &  0.5485$\pm$0.12 &    62.0087$\pm$1.66 \\
   & CoxNMF &           \textbf{12} &    0.0296$\pm$0.01 &  \textbf{0.9996$\pm$0.00} &  \textbf{0.9833$\pm$0.04} &  \textbf{0.9455$\pm$0.12} &  \textbf{0.9455$\pm$0.12} &  \textbf{0.9455$\pm$0.12} &     1.7559$\pm$0.99 &   &           \textbf{12} &    \textbf{0.0625$\pm$0.00} &  \textbf{0.9993$\pm$0.00} &  \textbf{0.9310$\pm$0.05} &  \textbf{0.8202$\pm$0.12} &  \textbf{0.8012$\pm$0.15} &  \textbf{0.8678$\pm$0.11} &     1.9593$\pm$1.10 &   &           \textbf{12} &    0.1263$\pm$0.03 &  \textbf{0.9973$\pm$0.00} &  \textbf{0.8997$\pm$0.02} &  \textbf{0.7420$\pm$0.05} &  \textbf{0.7055$\pm$0.04} &  \textbf{0.8216$\pm$0.10} &     1.7446$\pm$1.23 \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{llllllllllllllllllllllllllll}
\toprule
   &        & \multicolumn{8}{c}{$\varepsilon=0.00$} & & \multicolumn{8}{c}{$\varepsilon=0.05$} & & \multicolumn{8}{c}{$\varepsilon=0.10$} \\
   &        &        $\hat{K}$ & Relative error &       C-Index &     Accuracy &     F-1 score &    Precision &       Recall & \multicolumn{2}{l}{Runtime (s)} &        $\hat{K}$ & Relative error &       C-Index &     Accuracy &     F-1 score &    Precision &       Recall & \multicolumn{2}{l}{Runtime (s)} &        $\hat{K}$ & Relative error &       C-Index &     Accuracy &     F-1 score &    Precision &       Recall & \multicolumn{1}{l}{Runtime (s)} \\
$K$ & Model &              &                &              &              &              &              &              &                 &   &              &                &              &              &              &              &              &                 &   &              &                &              &              &              &              &              &                \\
\midrule
7  & TruncatedSVD &            \textbf{7} &    \textbf{0.0000$\pm$0.00} &  \textbf{0.9997$\pm$0.00} &  0.8286$\pm$0.04 &  0.7078$\pm$0.07 &  0.7542$\pm$0.08 &  0.6848$\pm$0.06 &     0.3964$\pm$0.01 &   &            6 &    0.0755$\pm$0.00 &  0.8594$\pm$0.07 &  0.6027$\pm$0.05 &  0.4159$\pm$0.06 &  0.4181$\pm$0.06 &  0.4141$\pm$0.06 &     \textbf{0.0881$\pm$0.00} &   &            6 &    0.1161$\pm$0.00 &  0.7684$\pm$0.09 &  0.5951$\pm$0.06 &  0.4195$\pm$0.07 &  0.4241$\pm$0.06 &  0.4158$\pm$0.07 &    0.0575$\pm$0.02 \\
   & PCA &            9 &    \textbf{0.0000$\pm$0.00} &  \textbf{0.9997$\pm$0.00} &  0.8249$\pm$0.05 &  0.5148$\pm$0.04 &  0.5239$\pm$0.05 &  0.5147$\pm$0.04 &     0.3977$\pm$0.01 &   &            5 &    0.1278$\pm$0.01 &  0.5685$\pm$0.02 &  0.7113$\pm$0.02 &  0.4677$\pm$0.03 &  0.4695$\pm$0.04 &  0.4822$\pm$0.02 &     0.3199$\pm$0.11 &   &            6 &    0.1160$\pm$0.00 &  0.7723$\pm$0.09 &  0.7031$\pm$0.03 &  0.4446$\pm$0.05 &  0.4342$\pm$0.08 &  0.4661$\pm$0.04 &    \textbf{0.0530$\pm$0.00} \\
   & SparsePCA &            \textbf{7} &    0.0143$\pm$0.00 &  0.9631$\pm$0.00 &  0.6833$\pm$0.04 &  0.4926$\pm$0.05 &  0.4960$\pm$0.05 &  0.4993$\pm$0.05 &   135.4421$\pm$1.23 &   &            \textbf{7} &    0.0560$\pm$0.00 &  0.9568$\pm$0.01 &  0.6546$\pm$0.04 &  0.4694$\pm$0.04 &  0.4641$\pm$0.06 &  0.4808$\pm$0.04 &   136.9286$\pm$4.77 &   &            \textbf{7} &    0.1048$\pm$0.00 &  0.9458$\pm$0.01 &  0.6734$\pm$0.04 &  0.4883$\pm$0.04 &  0.4914$\pm$0.04 &  0.4942$\pm$0.04 &  138.4013$\pm$5.60 \\
   & NNDSVD &            \textbf{7} &    0.3418$\pm$0.01 &  0.8748$\pm$0.00 &  0.7571$\pm$0.04 &  0.5861$\pm$0.07 &  0.6083$\pm$0.08 &  0.5788$\pm$0.06 &     0.4338$\pm$0.11 &   &            6 &    0.3326$\pm$0.01 &  0.5876$\pm$0.03 &  0.6924$\pm$0.04 &  0.4980$\pm$0.07 &  0.4982$\pm$0.08 &  0.5015$\pm$0.06 &     0.1309$\pm$0.00 &   &            5 &    0.3350$\pm$0.01 &  0.5728$\pm$0.04 &  0.6517$\pm$0.02 &  0.4940$\pm$0.04 &  0.4943$\pm$0.04 &  0.4952$\pm$0.04 &    0.1304$\pm$0.00 \\
   & FactorAnalysis &            \textbf{7} &    \textbf{0.0000$\pm$0.00} &  \textbf{0.9997$\pm$0.00} &  0.7546$\pm$0.03 &  0.5652$\pm$0.03 &  0.5972$\pm$0.05 &  0.5612$\pm$0.03 &     0.4025$\pm$0.02 &   &            \textbf{7} &    \textbf{0.0543$\pm$0.00} &  0.9866$\pm$0.00 &  0.7677$\pm$0.03 &  0.5793$\pm$0.05 &  0.6211$\pm$0.07 &  0.5719$\pm$0.04 &     0.3424$\pm$0.09 &   &            6 &    0.1162$\pm$0.00 &  0.7893$\pm$0.08 &  0.6649$\pm$0.02 &  0.4293$\pm$0.05 &  0.4178$\pm$0.06 &  0.4437$\pm$0.04 &    0.0689$\pm$0.01 \\
   & NMF (CD) &            \textbf{7} &    0.0041$\pm$0.00 &  0.9907$\pm$0.01 &  0.7857$\pm$0.05 &  0.6348$\pm$0.09 &  0.6667$\pm$0.10 &  0.6212$\pm$0.07 &     0.1563$\pm$0.00 &   &            6 &    0.0756$\pm$0.00 &  0.8589$\pm$0.07 &  0.6350$\pm$0.04 &  0.4250$\pm$0.05 &  0.4209$\pm$0.06 &  0.4300$\pm$0.05 &     0.1489$\pm$0.01 &   &            6 &    0.1163$\pm$0.00 &  0.7669$\pm$0.09 &  0.6333$\pm$0.03 &  0.4254$\pm$0.05 &  0.4218$\pm$0.05 &  0.4299$\pm$0.05 &    0.1294$\pm$0.02 \\
   & NMF (MU) &            \textbf{7} &    0.0354$\pm$0.01 &  0.8883$\pm$0.04 &  0.7429$\pm$0.04 &  0.5617$\pm$0.07 &  0.5792$\pm$0.08 &  0.5576$\pm$0.06 &     \textbf{0.1399$\pm$0.02} &   &            6 &    0.0793$\pm$0.00 &  0.7567$\pm$0.06 &  0.6761$\pm$0.00 &  0.4894$\pm$0.00 &  0.4897$\pm$0.00 &  0.4909$\pm$0.00 &     0.1299$\pm$0.02 &   &            6 &    0.1187$\pm$0.00 &  0.6994$\pm$0.07 &  0.6939$\pm$0.05 &  0.5140$\pm$0.06 &  0.5216$\pm$0.08 &  0.5123$\pm$0.05 &    0.1227$\pm$0.01 \\
   & SNMF &            \textbf{7} &    0.0002$\pm$0.00 &  0.9977$\pm$0.00 &  \textbf{0.8429$\pm$0.08} &  \textbf{0.7322$\pm$0.13} &  \textbf{0.7833$\pm$0.16} &  \textbf{0.7061$\pm$0.12} &    29.9525$\pm$1.53 &   &            \textbf{7} &    0.0545$\pm$0.00 &  0.9872$\pm$0.00 &  0.8153$\pm$0.04 &  0.6887$\pm$0.07 &  0.7261$\pm$0.08 &  0.6696$\pm$0.06 &    31.7583$\pm$2.00 &   &            \textbf{7} &    \textbf{0.1043$\pm$0.00} &  0.9695$\pm$0.00 &  0.8211$\pm$0.03 &  0.6988$\pm$0.04 &  0.7376$\pm$0.05 &  0.6787$\pm$0.04 &   35.1609$\pm$2.88 \\
   & CoxNMF &            \textbf{7} &    0.0241$\pm$0.02 &  0.9987$\pm$0.00 &  0.8286$\pm$0.04 &  0.7078$\pm$0.07 &  0.7542$\pm$0.08 &  0.6848$\pm$0.06 &     4.2443$\pm$1.34 &   &            \textbf{7} &    0.0597$\pm$0.00 &  \textbf{0.9990$\pm$0.00} &  \textbf{0.8474$\pm$0.00} &  \textbf{0.7398$\pm$0.01} &  \textbf{0.7929$\pm$0.01} &  \textbf{0.7126$\pm$0.01} &     3.8670$\pm$1.33 &   &            \textbf{7} &    0.1094$\pm$0.00 &  \textbf{0.9975$\pm$0.00} &  \textbf{0.8377$\pm$0.00} &  \textbf{0.7215$\pm$0.01} &  \textbf{0.7745$\pm$0.01} &  \textbf{0.6958$\pm$0.01} &    4.3939$\pm$0.09 \\
   &        &              &                &              &              &              &              &              &                 &   &              &                &              &              &              &              &              &                 &   &              &                &              &              &              &              &              &                \\
8  & TruncatedSVD &            \textbf{8} &    \textbf{0.0000$\pm$0.00} &  \textbf{0.9993$\pm$0.00} &  0.8000$\pm$0.03 &  0.6207$\pm$0.05 &  0.6500$\pm$0.06 &  0.6077$\pm$0.05 &     0.3491$\pm$0.06 &   &            7 &    0.0698$\pm$0.00 &  0.8639$\pm$0.13 &  0.7230$\pm$0.09 &  0.5589$\pm$0.15 &  0.5560$\pm$0.15 &  0.5631$\pm$0.16 &     \textbf{0.0777$\pm$0.02} &   &            7 &    0.1123$\pm$0.00 &  0.7982$\pm$0.13 &  0.7184$\pm$0.10 &  0.5570$\pm$0.15 &  0.5571$\pm$0.15 &  0.5593$\pm$0.16 &    0.0633$\pm$0.02 \\
   & PCA &           10 &    \textbf{0.0000$\pm$0.00} &  \textbf{0.9993$\pm$0.00} &  \textbf{0.8538$\pm$0.01} &  0.5181$\pm$0.02 &  0.5210$\pm$0.02 &  0.5177$\pm$0.01 &     0.3839$\pm$0.04 &   &            7 &    0.0697$\pm$0.00 &  0.8695$\pm$0.11 &  0.7374$\pm$0.06 &  0.4909$\pm$0.04 &  0.5060$\pm$0.06 &  0.4956$\pm$0.04 &     0.0835$\pm$0.01 &   &            7 &    0.1121$\pm$0.00 &  0.8023$\pm$0.12 &  0.7390$\pm$0.07 &  0.5004$\pm$0.05 &  0.5221$\pm$0.07 &  0.5017$\pm$0.05 &    \textbf{0.0599$\pm$0.01} \\
   & SparsePCA &            \textbf{8} &    0.0146$\pm$0.00 &  0.9484$\pm$0.02 &  0.7310$\pm$0.04 &  0.4871$\pm$0.04 &  0.4861$\pm$0.05 &  0.5022$\pm$0.04 &   154.0559$\pm$2.84 &   &            9 &    \textbf{0.0550$\pm$0.00} &  0.9580$\pm$0.01 &  0.8069$\pm$0.03 &  0.5197$\pm$0.06 &  0.5231$\pm$0.07 &  0.5232$\pm$0.06 &   161.0214$\pm$4.67 &   &            9 &    \textbf{0.1033$\pm$0.00} &  0.9468$\pm$0.01 &  0.7831$\pm$0.06 &  0.5313$\pm$0.02 &  0.5421$\pm$0.03 &  0.5379$\pm$0.03 &  160.8598$\pm$6.48 \\
   & NNDSVD &            \textbf{8} &    0.3569$\pm$0.02 &  0.8686$\pm$0.01 &  0.8000$\pm$0.03 &  0.6207$\pm$0.05 &  0.6500$\pm$0.06 &  0.6077$\pm$0.05 &     0.1624$\pm$0.01 &   &            6 &    0.3503$\pm$0.02 &  0.5674$\pm$0.03 &  0.7119$\pm$0.03 &  0.5102$\pm$0.07 &  0.5069$\pm$0.08 &  0.5140$\pm$0.07 &     0.1387$\pm$0.01 &   &            6 &    0.3489$\pm$0.02 &  0.5654$\pm$0.03 &  0.7161$\pm$0.03 &  0.5131$\pm$0.07 &  0.5088$\pm$0.08 &  0.5179$\pm$0.07 &    0.5222$\pm$0.02 \\
   & FactorAnalysis &            \textbf{8} &    \textbf{0.0000$\pm$0.00} &  \textbf{0.9993$\pm$0.00} &  0.7774$\pm$0.04 &  0.5554$\pm$0.06 &  0.5853$\pm$0.09 &  0.5507$\pm$0.05 &     0.3825$\pm$0.03 &   &            7 &    0.0703$\pm$0.00 &  0.8612$\pm$0.15 &  0.7398$\pm$0.06 &  0.5064$\pm$0.11 &  0.5142$\pm$0.13 &  0.5081$\pm$0.09 &     0.0979$\pm$0.02 &   &            7 &    0.1123$\pm$0.00 &  0.8059$\pm$0.13 &  0.7532$\pm$0.05 &  0.5296$\pm$0.09 &  0.5435$\pm$0.11 &  0.5282$\pm$0.08 &    0.0766$\pm$0.01 \\
   & NMF (CD) &            \textbf{8} &    0.0031$\pm$0.00 &  0.9885$\pm$0.01 &  0.7750$\pm$0.07 &  0.5733$\pm$0.14 &  0.5929$\pm$0.16 &  0.5667$\pm$0.12 &     0.4512$\pm$0.03 &   &            7 &    0.0699$\pm$0.00 &  0.8642$\pm$0.13 &  0.7396$\pm$0.07 &  0.5449$\pm$0.12 &  0.5487$\pm$0.13 &  0.5431$\pm$0.11 &     0.1611$\pm$0.03 &   &            7 &    0.1125$\pm$0.00 &  0.7979$\pm$0.13 &  0.7213$\pm$0.06 &  0.5194$\pm$0.11 &  0.5195$\pm$0.11 &  0.5200$\pm$0.10 &    0.1370$\pm$0.02 \\
   & NMF (MU) &            \textbf{8} &    0.0344$\pm$0.01 &  0.8160$\pm$0.12 &  0.7250$\pm$0.03 &  0.4785$\pm$0.06 &  0.4786$\pm$0.08 &  0.4846$\pm$0.06 &     \textbf{0.1312$\pm$0.02} &   &            7 &    0.0764$\pm$0.01 &  0.7026$\pm$0.10 &  0.7305$\pm$0.05 &  0.5112$\pm$0.10 &  0.5121$\pm$0.11 &  0.5136$\pm$0.09 &     0.1311$\pm$0.01 &   &            7 &    0.1174$\pm$0.01 &  0.6947$\pm$0.08 &  0.7551$\pm$0.04 &  0.5472$\pm$0.08 &  0.5552$\pm$0.10 &  0.5470$\pm$0.07 &    0.1251$\pm$0.00 \\
   & SNMF &            \textbf{8} &    0.0001$\pm$0.00 &  0.9980$\pm$0.00 &  0.8125$\pm$0.04 &  0.6444$\pm$0.08 &  0.6786$\pm$0.10 &  0.6282$\pm$0.07 &    35.3585$\pm$3.62 &   &            7 &    0.0699$\pm$0.00 &  0.8634$\pm$0.13 &  0.7288$\pm$0.10 &  0.5264$\pm$0.17 &  0.5281$\pm$0.18 &  0.5262$\pm$0.16 &    34.2166$\pm$3.34 &   &            7 &    0.1125$\pm$0.00 &  0.7982$\pm$0.13 &  0.7426$\pm$0.06 &  0.5445$\pm$0.11 &  0.5490$\pm$0.12 &  0.5434$\pm$0.11 &   34.5974$\pm$5.34 \\
   & CoxNMF &            \textbf{8} &    0.0309$\pm$0.01 &  \textbf{0.9993$\pm$0.00} &  0.8500$\pm$0.03 &  \textbf{0.7156$\pm$0.06} &  \textbf{0.7643$\pm$0.08} &  \textbf{0.6897$\pm$0.06} &     1.0946$\pm$0.41 &   &            \textbf{8} &    0.0606$\pm$0.01 &  \textbf{0.9990$\pm$0.00} &  \textbf{0.8385$\pm$0.07} &  \textbf{0.7033$\pm$0.11} &  \textbf{0.7492$\pm$0.14} &  \textbf{0.6793$\pm$0.09} &     4.5597$\pm$0.20 &   &            \textbf{8} &    0.1078$\pm$0.00 &  \textbf{0.9982$\pm$0.00} &  \textbf{0.8214$\pm$0.03} &  \textbf{0.6935$\pm$0.04} &  \textbf{0.7075$\pm$0.06} &  \textbf{0.6849$\pm$0.04} &    2.0864$\pm$0.81 \\
   &        &              &                &              &              &              &              &              &                 &   &              &                &              &              &              &              &              &                 &   &              &                &              &              &              &              &              &                \\
9  & TruncatedSVD &            \textbf{9} &    \textbf{0.0000$\pm$0.00} &  0.9992$\pm$0.00 &  0.8000$\pm$0.03 &  0.5819$\pm$0.06 &  0.6031$\pm$0.08 &  0.5733$\pm$0.05 &     0.3323$\pm$0.07 &   &            8 &    0.0688$\pm$0.00 &  0.8881$\pm$0.11 &  0.7737$\pm$0.02 &  0.6094$\pm$0.03 &  0.6052$\pm$0.03 &  0.6149$\pm$0.04 &     \textbf{0.0841$\pm$0.00} &   &            8 &    0.1121$\pm$0.00 &  0.8320$\pm$0.13 &  0.7681$\pm$0.03 &  0.6142$\pm$0.05 &  0.6081$\pm$0.05 &  0.6243$\pm$0.05 &    0.0619$\pm$0.01 \\
   & PCA &           11 &    \textbf{0.0000$\pm$0.00} &  0.9992$\pm$0.00 &  \textbf{0.8699$\pm$0.01} &  0.4868$\pm$0.03 &  0.4853$\pm$0.04 &  0.4908$\pm$0.03 &     0.3780$\pm$0.05 &   &           10 &    \textbf{0.0535$\pm$0.00} &  0.9865$\pm$0.00 &  0.8528$\pm$0.01 &  0.5346$\pm$0.02 &  0.5523$\pm$0.02 &  0.5309$\pm$0.01 &     0.0888$\pm$0.01 &   &            7 &    0.1381$\pm$0.01 &  0.5861$\pm$0.04 &  0.7703$\pm$0.01 &  0.5056$\pm$0.04 &  0.5111$\pm$0.04 &  0.5094$\pm$0.03 &    \textbf{0.0486$\pm$0.00} \\
   & SparsePCA &            \textbf{9} &    0.0147$\pm$0.00 &  0.9567$\pm$0.01 &  0.7064$\pm$0.04 &  0.4890$\pm$0.03 &  0.4906$\pm$0.04 &  0.4916$\pm$0.04 &   168.9362$\pm$3.19 &   &           10 &    0.0554$\pm$0.00 &  0.9564$\pm$0.01 &  0.7724$\pm$0.05 &  0.4826$\pm$0.06 &  0.4914$\pm$0.06 &  0.4787$\pm$0.07 &   175.3458$\pm$4.65 &   &            8 &    0.1125$\pm$0.00 &  0.7893$\pm$0.15 &  0.7116$\pm$0.05 &  0.5134$\pm$0.06 &  0.5161$\pm$0.06 &  0.5141$\pm$0.06 &  157.9878$\pm$4.50 \\
   & NNDSVD &            \textbf{9} &    0.3659$\pm$0.01 &  0.8764$\pm$0.01 &  0.8111$\pm$0.03 &  0.6052$\pm$0.06 &  0.6312$\pm$0.08 &  0.5933$\pm$0.05 &     0.4744$\pm$0.09 &   &            7 &    0.3587$\pm$0.01 &  0.5781$\pm$0.02 &  0.7424$\pm$0.03 &  0.5257$\pm$0.04 &  0.5281$\pm$0.04 &  0.5255$\pm$0.04 &     0.1526$\pm$0.00 &   &            7 &    0.3570$\pm$0.01 &  0.5798$\pm$0.02 &  0.7404$\pm$0.03 &  0.5231$\pm$0.04 &  0.5263$\pm$0.04 &  0.5229$\pm$0.04 &    0.1543$\pm$0.00 \\
   & FactorAnalysis &            \textbf{9} &    \textbf{0.0000$\pm$0.00} &  0.9992$\pm$0.00 &  0.8119$\pm$0.03 &  0.5854$\pm$0.06 &  0.6227$\pm$0.08 &  0.5743$\pm$0.05 &     0.3839$\pm$0.07 &   &            8 &    0.0691$\pm$0.00 &  0.8584$\pm$0.14 &  0.7769$\pm$0.04 &  0.5285$\pm$0.07 &  0.5413$\pm$0.09 &  0.5269$\pm$0.06 &     0.1156$\pm$0.02 &   &            8 &    \textbf{0.1120$\pm$0.00} &  0.8116$\pm$0.16 &  0.7930$\pm$0.03 &  0.5685$\pm$0.05 &  0.5910$\pm$0.06 &  0.5606$\pm$0.04 &    0.0774$\pm$0.02 \\
   & NMF (CD) &            \textbf{9} &    0.0054$\pm$0.00 &  0.9870$\pm$0.01 &  0.8333$\pm$0.06 &  0.6516$\pm$0.12 &  0.6875$\pm$0.14 &  0.6333$\pm$0.10 &     \textbf{0.1761$\pm$0.00} &   &            8 &    0.0690$\pm$0.00 &  0.8877$\pm$0.11 &  0.7983$\pm$0.04 &  0.6150$\pm$0.07 &  0.6228$\pm$0.07 &  0.6094$\pm$0.07 &     0.1595$\pm$0.01 &   &            8 &    0.1124$\pm$0.00 &  0.8318$\pm$0.13 &  0.8141$\pm$0.05 &  \textbf{0.6461$\pm$0.09} &  \textbf{0.6559$\pm$0.09} &  0.6386$\pm$0.08 &    0.1481$\pm$0.04 \\
   & NMF (MU) &            \textbf{9} &    0.0394$\pm$0.01 &  0.8720$\pm$0.07 &  0.8111$\pm$0.03 &  0.6052$\pm$0.06 &  0.6312$\pm$0.08 &  0.5933$\pm$0.05 &     0.1956$\pm$0.12 &   &            8 &    0.0786$\pm$0.01 &  0.7482$\pm$0.15 &  0.7502$\pm$0.03 &  0.4984$\pm$0.08 &  0.4950$\pm$0.09 &  0.5032$\pm$0.07 &     0.1266$\pm$0.01 &   &            8 &    0.1178$\pm$0.01 &  0.7326$\pm$0.15 &  0.7431$\pm$0.01 &  0.4961$\pm$0.04 &  0.4943$\pm$0.05 &  0.4992$\pm$0.03 &    0.1285$\pm$0.01 \\
   & SNMF &            \textbf{9} &    0.0005$\pm$0.00 &  0.9951$\pm$0.00 &  0.8667$\pm$0.06 &  \textbf{0.7213$\pm$0.13} &  \textbf{0.7719$\pm$0.16} &  \textbf{0.6933$\pm$0.11} &    38.3016$\pm$6.46 &   &            \textbf{9} &    0.0544$\pm$0.00 &  0.9865$\pm$0.00 &  0.8459$\pm$0.05 &  \textbf{0.6833$\pm$0.10} &  \textbf{0.7196$\pm$0.12} &  \textbf{0.6627$\pm$0.08} &    44.9116$\pm$3.08 &   &            8 &    0.1124$\pm$0.00 &  0.8305$\pm$0.13 &  0.7783$\pm$0.02 &  0.5731$\pm$0.05 &  0.5784$\pm$0.05 &  0.5699$\pm$0.05 &   41.5838$\pm$8.00 \\
   & CoxNMF &            \textbf{9} &    0.0309$\pm$0.03 &  \textbf{0.9997$\pm$0.00} &  0.8667$\pm$0.07 &  \textbf{0.7213$\pm$0.16} &  \textbf{0.7719$\pm$0.19} &  \textbf{0.6933$\pm$0.13} &     3.9312$\pm$1.26 &   &           10 &    0.0616$\pm$0.01 &  \textbf{0.9992$\pm$0.00} &  \textbf{0.8583$\pm$0.04} &  0.6263$\pm$0.12 &  0.6280$\pm$0.12 &  0.6250$\pm$0.11 &     3.7433$\pm$1.00 &   &            \textbf{9} &    0.1185$\pm$0.01 &  \textbf{0.9959$\pm$0.00} &  \textbf{0.8203$\pm$0.03} &  0.6438$\pm$0.10 &  0.6541$\pm$0.09 &  \textbf{0.6410$\pm$0.10} &    0.9591$\pm$0.33 \\
   &        &              &                &              &              &              &              &              &                 &   &              &                &              &              &              &              &              &                 &   &              &                &              &              &              &              &              &                \\
10 & TruncatedSVD &           \textbf{10} &    \textbf{0.0000$\pm$0.00} &  0.9989$\pm$0.00 &  0.8500$\pm$0.04 &  0.6571$\pm$0.08 &  0.6944$\pm$0.10 &  0.6373$\pm$0.07 &     0.3633$\pm$0.10 &   &            9 &    0.0703$\pm$0.00 &  0.8617$\pm$0.17 &  0.7895$\pm$0.02 &  0.6121$\pm$0.03 &  0.6065$\pm$0.03 &  0.6198$\pm$0.04 &     0.0953$\pm$0.05 &   &            9 &    0.1146$\pm$0.01 &  0.8117$\pm$0.14 &  0.7694$\pm$0.06 &  0.5922$\pm$0.10 &  0.5865$\pm$0.09 &  0.6027$\pm$0.11 &    \textbf{0.0581$\pm$0.02} \\
   & PCA &           12 &    \textbf{0.0000$\pm$0.00} &  0.9988$\pm$0.00 &  0.8729$\pm$0.01 &  0.4961$\pm$0.05 &  0.4951$\pm$0.05 &  0.4976$\pm$0.04 &     0.4538$\pm$0.04 &   &            8 &    0.1035$\pm$0.01 &  0.5842$\pm$0.02 &  0.7951$\pm$0.01 &  0.4778$\pm$0.02 &  0.4788$\pm$0.03 &  0.4891$\pm$0.02 &     \textbf{0.0471$\pm$0.00} &   &           11 &    \textbf{0.1052$\pm$0.01} &  0.9683$\pm$0.00 &  \textbf{0.8688$\pm$0.01} &  0.5768$\pm$0.03 &  0.5952$\pm$0.04 &  0.5676$\pm$0.02 &    0.0708$\pm$0.00 \\
   & SparsePCA &           \textbf{10} &    0.0149$\pm$0.00 &  0.9555$\pm$0.01 &  0.7412$\pm$0.02 &  0.5033$\pm$0.04 &  0.5031$\pm$0.04 &  0.5038$\pm$0.04 &   191.7067$\pm$5.75 &   &           \textbf{10} &    0.0574$\pm$0.00 &  0.9565$\pm$0.01 &  0.7185$\pm$0.05 &  0.4805$\pm$0.03 &  0.4790$\pm$0.04 &  0.4918$\pm$0.04 &   188.7617$\pm$3.51 &   &            9 &    0.1151$\pm$0.01 &  0.7954$\pm$0.12 &  0.7141$\pm$0.06 &  0.4815$\pm$0.01 &  0.4877$\pm$0.01 &  0.4859$\pm$0.01 &  172.8702$\pm$3.26 \\
   & NNDSVD &           \textbf{10} &    0.3788$\pm$0.01 &  0.8740$\pm$0.01 &  0.8300$\pm$0.04 &  0.6114$\pm$0.10 &  0.6389$\pm$0.12 &  0.5980$\pm$0.09 &     0.1869$\pm$0.02 &   &            8 &    0.3694$\pm$0.01 &  0.5829$\pm$0.03 &  0.7580$\pm$0.04 &  0.5119$\pm$0.08 &  0.5086$\pm$0.09 &  0.5156$\pm$0.08 &     0.1671$\pm$0.00 &   &            8 &    0.3666$\pm$0.00 &  0.5826$\pm$0.03 &  0.7475$\pm$0.03 &  0.4918$\pm$0.07 &  0.4893$\pm$0.07 &  0.4946$\pm$0.07 &    0.1796$\pm$0.03 \\
   & FactorAnalysis &           \textbf{10} &    \textbf{0.0000$\pm$0.00} &  0.9988$\pm$0.00 &  0.8257$\pm$0.02 &  0.5664$\pm$0.05 &  0.6068$\pm$0.07 &  0.5571$\pm$0.04 &     0.4409$\pm$0.05 &   &           \textbf{10} &    \textbf{0.0557$\pm$0.00} &  0.9865$\pm$0.00 &  0.8481$\pm$0.03 &  0.6264$\pm$0.06 &  0.6918$\pm$0.10 &  0.6043$\pm$0.04 &     0.0990$\pm$0.01 &   &            9 &    0.1147$\pm$0.01 &  0.8163$\pm$0.14 &  0.8125$\pm$0.01 &  0.5808$\pm$0.02 &  0.5973$\pm$0.02 &  0.5732$\pm$0.02 &    0.0759$\pm$0.02 \\
   & NMF (CD) &           \textbf{10} &    0.0039$\pm$0.00 &  0.9845$\pm$0.01 &  0.8200$\pm$0.06 &  0.5886$\pm$0.13 &  0.6111$\pm$0.16 &  0.5784$\pm$0.11 &     0.2001$\pm$0.01 &   &            9 &    0.0705$\pm$0.00 &  0.8613$\pm$0.17 &  0.7754$\pm$0.02 &  0.5384$\pm$0.04 &  0.5412$\pm$0.05 &  0.5365$\pm$0.04 &     0.1923$\pm$0.05 &   &            9 &    0.1151$\pm$0.01 &  0.8125$\pm$0.13 &  0.7898$\pm$0.06 &  0.5739$\pm$0.11 &  0.5785$\pm$0.11 &  0.5703$\pm$0.10 &    0.1720$\pm$0.03 \\
   & NMF (MU) &           \textbf{10} &    0.0353$\pm$0.01 &  0.8617$\pm$0.08 &  0.7700$\pm$0.03 &  0.4743$\pm$0.06 &  0.4722$\pm$0.08 &  0.4804$\pm$0.05 &     \textbf{0.1660$\pm$0.01} &   &            9 &    0.0760$\pm$0.00 &  0.7736$\pm$0.13 &  0.8114$\pm$0.03 &  0.5919$\pm$0.06 &  0.6053$\pm$0.06 &  0.5846$\pm$0.05 &     0.1530$\pm$0.02 &   &            9 &    0.1177$\pm$0.01 &  0.7294$\pm$0.10 &  0.8241$\pm$0.03 &  0.6198$\pm$0.07 &  0.6361$\pm$0.07 &  0.6119$\pm$0.06 &    0.1528$\pm$0.02 \\
   & SNMF &           \textbf{10} &    0.0007$\pm$0.00 &  0.9943$\pm$0.00 &  0.8400$\pm$0.04 &  0.6343$\pm$0.10 &  0.6667$\pm$0.12 &  0.6176$\pm$0.08 &    48.7306$\pm$5.55 &   &           \textbf{10} &    0.0561$\pm$0.00 &  0.9861$\pm$0.00 &  0.8320$\pm$0.02 &  0.6256$\pm$0.04 &  0.6496$\pm$0.05 &  0.6121$\pm$0.04 &    51.7574$\pm$2.30 &   &           \textbf{10} &    0.1072$\pm$0.01 &  0.9676$\pm$0.00 &  0.8371$\pm$0.03 &  0.6398$\pm$0.07 &  0.6651$\pm$0.08 &  0.6250$\pm$0.06 &   54.4042$\pm$2.10 \\
   & CoxNMF &           \textbf{10} &    0.0258$\pm$0.03 &  \textbf{0.9996$\pm$0.00} &  \textbf{0.9100$\pm$0.02} &  \textbf{0.7943$\pm$0.05} &  \textbf{0.8611$\pm$0.06} &  \textbf{0.7549$\pm$0.04} &     3.8444$\pm$1.24 &   &           \textbf{10} &    0.0664$\pm$0.01 &  \textbf{0.9993$\pm$0.00} &  \textbf{0.8658$\pm$0.03} &  \textbf{0.7073$\pm$0.05} &  \textbf{0.7429$\pm$0.07} &  \textbf{0.6858$\pm$0.04} &     4.2164$\pm$1.14 &   &           \textbf{10} &    0.1154$\pm$0.01 &  \textbf{0.9983$\pm$0.00} &  0.8625$\pm$0.03 &  \textbf{0.7077$\pm$0.06} &  \textbf{0.7304$\pm$0.07} &  \textbf{0.6943$\pm$0.06} &    2.6228$\pm$1.91 \\
   &        &              &                &              &              &              &              &              &                 &   &              &                &              &              &              &              &              &                 &   &              &                &              &              &              &              &              &                \\
11 & TruncatedSVD &           \textbf{11} &    \textbf{0.0000$\pm$0.00} &  0.9983$\pm$0.00 &  0.8545$\pm$0.02 &  0.6390$\pm$0.05 &  0.6725$\pm$0.06 &  0.6211$\pm$0.04 &     0.4145$\pm$0.01 &   &           10 &    0.0691$\pm$0.00 &  0.8766$\pm$0.10 &  0.7820$\pm$0.06 &  0.5671$\pm$0.13 &  0.5630$\pm$0.12 &  0.5732$\pm$0.14 &     0.1050$\pm$0.03 &   &           10 &    0.1139$\pm$0.01 &  0.8007$\pm$0.14 &  0.7666$\pm$0.07 &  \textbf{0.5595$\pm$0.12} &  0.5561$\pm$0.11 &  \textbf{0.5679$\pm$0.14} &    \textbf{0.0541$\pm$0.01} \\
   & PCA &           12 &    \textbf{0.0000$\pm$0.00} &  0.9983$\pm$0.00 &  \textbf{0.8742$\pm$0.01} &  0.5247$\pm$0.04 &  0.5346$\pm$0.06 &  0.5231$\pm$0.04 &     0.4382$\pm$0.02 &   &           12 &    \textbf{0.0550$\pm$0.00} &  0.9871$\pm$0.00 &  \textbf{0.8793$\pm$0.01} &  0.5420$\pm$0.02 &  0.5635$\pm$0.03 &  0.5358$\pm$0.01 &     \textbf{0.0961$\pm$0.01} &   &           10 &    0.1138$\pm$0.01 &  0.7903$\pm$0.14 &  0.8215$\pm$0.03 &  0.5354$\pm$0.07 &  0.5550$\pm$0.10 &  0.5318$\pm$0.06 &    0.0557$\pm$0.01 \\
   & SparsePCA &           10 &    0.0439$\pm$0.00 &  0.8141$\pm$0.15 &  0.7385$\pm$0.02 &  0.4824$\pm$0.03 &  0.4839$\pm$0.03 &  0.4820$\pm$0.04 &   193.2258$\pm$7.04 &   &           10 &    0.0701$\pm$0.00 &  0.7936$\pm$0.16 &  0.7642$\pm$0.05 &  0.4712$\pm$0.03 &  0.4744$\pm$0.04 &  0.4741$\pm$0.03 &  203.9946$\pm$16.56 &   &           12 &    \textbf{0.1065$\pm$0.01} &  0.9473$\pm$0.01 &  0.7742$\pm$0.07 &  0.4996$\pm$0.05 &  0.5122$\pm$0.04 &  0.5109$\pm$0.06 &  212.7947$\pm$6.06 \\
   & NNDSVD &           \textbf{11} &    0.3940$\pm$0.01 &  0.8713$\pm$0.01 &  0.8545$\pm$0.02 &  0.6390$\pm$0.05 &  0.6725$\pm$0.06 &  0.6211$\pm$0.04 &     0.2155$\pm$0.08 &   &            9 &    0.3832$\pm$0.01 &  0.5795$\pm$0.03 &  0.7724$\pm$0.01 &  0.4847$\pm$0.04 &  0.4796$\pm$0.05 &  0.4901$\pm$0.04 &     0.2549$\pm$0.11 &   &            9 &    0.3793$\pm$0.01 &  0.5822$\pm$0.03 &  0.7730$\pm$0.01 &  0.4896$\pm$0.04 &  0.4850$\pm$0.04 &  0.4952$\pm$0.03 &    0.1796$\pm$0.00 \\
   & FactorAnalysis &           \textbf{11} &    \textbf{0.0000$\pm$0.00} &  0.9983$\pm$0.00 &  0.8409$\pm$0.01 &  0.5835$\pm$0.04 &  0.6163$\pm$0.05 &  0.5719$\pm$0.04 &     0.4536$\pm$0.01 &   &           10 &    0.0696$\pm$0.00 &  0.8726$\pm$0.12 &  0.8069$\pm$0.05 &  0.5298$\pm$0.10 &  0.5413$\pm$0.12 &  0.5264$\pm$0.09 &     0.1801$\pm$0.10 &   &           10 &    0.1140$\pm$0.01 &  0.7973$\pm$0.14 &  0.8197$\pm$0.05 &  0.5564$\pm$0.12 &  \textbf{0.5757$\pm$0.15} &  0.5490$\pm$0.10 &    0.0731$\pm$0.01 \\
   & NMF (CD) &           \textbf{11} &    0.0031$\pm$0.00 &  0.9916$\pm$0.01 &  0.8182$\pm$0.00 &  0.5487$\pm$0.00 &  0.5625$\pm$0.00 &  0.5439$\pm$0.00 &     0.2160$\pm$0.02 &   &           10 &    0.0693$\pm$0.00 &  0.8762$\pm$0.10 &  0.7869$\pm$0.03 &  0.5258$\pm$0.07 &  0.5276$\pm$0.07 &  0.5246$\pm$0.06 &     0.2954$\pm$0.12 &   &           10 &    0.1146$\pm$0.01 &  0.8019$\pm$0.14 &  0.7919$\pm$0.02 &  0.5415$\pm$0.04 &  0.5432$\pm$0.04 &  0.5404$\pm$0.03 &    0.1730$\pm$0.01 \\
   & NMF (MU) &           \textbf{11} &    0.0357$\pm$0.00 &  0.8330$\pm$0.10 &  0.7818$\pm$0.02 &  0.4585$\pm$0.05 &  0.4525$\pm$0.06 &  0.4667$\pm$0.04 &     \textbf{0.1934$\pm$0.07} &   &           10 &    0.0803$\pm$0.01 &  0.7217$\pm$0.14 &  0.7928$\pm$0.03 &  0.5135$\pm$0.08 &  0.5155$\pm$0.09 &  0.5143$\pm$0.07 &     0.1945$\pm$0.08 &   &           10 &    0.1205$\pm$0.01 &  0.7073$\pm$0.14 &  0.8169$\pm$0.04 &  0.5541$\pm$0.10 &  0.5622$\pm$0.11 &  0.5524$\pm$0.09 &    0.1524$\pm$0.01 \\
   & SNMF &           \textbf{11} &    0.0005$\pm$0.00 &  0.9935$\pm$0.00 &  0.8455$\pm$0.02 &  0.6164$\pm$0.06 &  0.6450$\pm$0.08 &  0.6018$\pm$0.05 &    48.7972$\pm$1.94 &   &           \textbf{11} &    0.0562$\pm$0.00 &  0.9848$\pm$0.00 &  0.8645$\pm$0.02 &  \textbf{0.6687$\pm$0.05} &  \textbf{0.7023$\pm$0.05} &  \textbf{0.6490$\pm$0.04} &    62.0408$\pm$7.66 &   &           10 &    0.1146$\pm$0.01 &  0.8013$\pm$0.14 &  0.7931$\pm$0.02 &  0.5399$\pm$0.04 &  0.5418$\pm$0.04 &  0.5386$\pm$0.04 &   53.2517$\pm$5.09 \\
   & CoxNMF &           \textbf{11} &    0.0262$\pm$0.02 &  \textbf{0.9996$\pm$0.00} &  0.8636$\pm$0.06 &  \textbf{0.6615$\pm$0.16} &  \textbf{0.7000$\pm$0.19} &  \textbf{0.6404$\pm$0.14} &     3.6240$\pm$1.78 &   &           \textbf{11} &    0.1387$\pm$0.14 &  \textbf{0.9980$\pm$0.00} &  0.8501$\pm$0.06 &  0.6261$\pm$0.15 &  0.6545$\pm$0.18 &  0.6112$\pm$0.13 &     3.0301$\pm$1.58 &   &           13 &    0.1126$\pm$0.01 &  \textbf{0.9993$\pm$0.00} &  \textbf{0.8780$\pm$0.02} &  0.5395$\pm$0.07 &  0.5379$\pm$0.06 &  0.5416$\pm$0.07 &    4.6314$\pm$0.93 \\
   &        &              &                &              &              &              &              &              &                 &   &              &                &              &              &              &              &              &                 &   &              &                &              &              &              &              &              &                \\
12 & TruncatedSVD &           \textbf{12} &    \textbf{0.0000$\pm$0.00} &  0.9979$\pm$0.00 &  0.8583$\pm$0.02 &  0.6205$\pm$0.06 &  0.6500$\pm$0.07 &  0.6048$\pm$0.05 &     0.3943$\pm$0.08 &   &           11 &    0.0680$\pm$0.00 &  0.9142$\pm$0.05 &  0.7890$\pm$0.05 &  0.5528$\pm$0.11 &  0.5492$\pm$0.10 &  0.5589$\pm$0.12 &     0.1123$\pm$0.04 &   &           11 &    0.1138$\pm$0.01 &  0.8381$\pm$0.07 &  0.7759$\pm$0.04 &  0.5433$\pm$0.09 &  0.5392$\pm$0.08 &  \textbf{0.5528$\pm$0.11} &    \textbf{0.0541$\pm$0.01} \\
   & PCA &           11 &    0.0391$\pm$0.00 &  0.9891$\pm$0.01 &  0.8263$\pm$0.02 &  0.5159$\pm$0.05 &  0.5247$\pm$0.06 &  0.5165$\pm$0.04 &     \textbf{0.0926$\pm$0.01} &   &           11 &    0.0679$\pm$0.00 &  0.9153$\pm$0.04 &  0.8248$\pm$0.01 &  0.5078$\pm$0.04 &  0.5124$\pm$0.05 &  0.5110$\pm$0.04 &     \textbf{0.1014$\pm$0.03} &   &           11 &    0.1137$\pm$0.01 &  0.8499$\pm$0.06 &  0.8209$\pm$0.01 &  0.4941$\pm$0.05 &  0.4950$\pm$0.06 &  0.4997$\pm$0.04 &    0.0568$\pm$0.00 \\
   & SparsePCA &           11 &    0.0415$\pm$0.00 &  0.8739$\pm$0.05 &  0.7421$\pm$0.03 &  0.4891$\pm$0.03 &  0.4926$\pm$0.03 &  0.4955$\pm$0.04 &  215.5089$\pm$11.76 &   &           \textbf{12} &    \textbf{0.0578$\pm$0.00} &  0.9512$\pm$0.01 &  0.7849$\pm$0.03 &  0.4792$\pm$0.03 &  0.4731$\pm$0.04 &  0.4868$\pm$0.02 &   226.6978$\pm$4.26 &   &           \textbf{12} &    \textbf{0.1079$\pm$0.01} &  0.9416$\pm$0.01 &  0.8161$\pm$0.03 &  0.4636$\pm$0.02 &  0.4489$\pm$0.03 &  0.4798$\pm$0.02 &  222.9604$\pm$3.09 \\
   & NNDSVD &           \textbf{12} &    0.4024$\pm$0.01 &  0.8693$\pm$0.01 &  0.8667$\pm$0.03 &  0.6428$\pm$0.09 &  0.6773$\pm$0.11 &  0.6238$\pm$0.08 &     0.5364$\pm$0.11 &   &           11 &    0.3895$\pm$0.01 &  0.6351$\pm$0.04 &  0.7889$\pm$0.02 &  0.4990$\pm$0.05 &  0.4989$\pm$0.05 &  0.4994$\pm$0.04 &     0.1934$\pm$0.00 &   &           11 &    0.3846$\pm$0.01 &  0.6335$\pm$0.04 &  0.7934$\pm$0.02 &  0.5159$\pm$0.04 &  0.5171$\pm$0.04 &  0.5151$\pm$0.04 &    0.1867$\pm$0.00 \\
   & FactorAnalysis &           \textbf{12} &    \textbf{0.0000$\pm$0.00} &  0.9979$\pm$0.00 &  0.8507$\pm$0.03 &  0.5776$\pm$0.07 &  0.6090$\pm$0.09 &  0.5664$\pm$0.06 &     0.4450$\pm$0.05 &   &           11 &    0.0684$\pm$0.00 &  0.9029$\pm$0.07 &  0.8201$\pm$0.04 &  0.5259$\pm$0.09 &  0.5371$\pm$0.11 &  0.5226$\pm$0.08 &     0.1634$\pm$0.09 &   &           11 &    0.1139$\pm$0.01 &  0.8440$\pm$0.07 &  0.8164$\pm$0.03 &  0.5132$\pm$0.07 &  0.5187$\pm$0.09 &  0.5131$\pm$0.06 &    0.0752$\pm$0.01 \\
   & NMF (CD) &           \textbf{12} &    0.0061$\pm$0.01 &  0.9837$\pm$0.01 &  0.8417$\pm$0.03 &  0.5758$\pm$0.09 &  0.5955$\pm$0.11 &  0.5667$\pm$0.08 &     0.2198$\pm$0.01 &   &           11 &    0.0684$\pm$0.00 &  0.9099$\pm$0.05 &  0.8076$\pm$0.04 &  0.5333$\pm$0.10 &  0.5351$\pm$0.10 &  0.5323$\pm$0.09 &     0.2236$\pm$0.01 &   &           11 &    0.1147$\pm$0.01 &  0.8309$\pm$0.08 &  0.8097$\pm$0.04 &  \textbf{0.5493$\pm$0.09} &  \textbf{0.5522$\pm$0.10} &  0.5470$\pm$0.09 &    0.1905$\pm$0.02 \\
   & NMF (MU) &           \textbf{12} &    0.0358$\pm$0.01 &  0.8096$\pm$0.06 &  0.8167$\pm$0.02 &  0.5088$\pm$0.06 &  0.5136$\pm$0.07 &  0.5095$\pm$0.05 &     0.1587$\pm$0.01 &   &           11 &    0.0801$\pm$0.01 &  0.6430$\pm$0.04 &  0.8214$\pm$0.02 &  0.5235$\pm$0.05 &  0.5312$\pm$0.06 &  0.5225$\pm$0.04 &     0.1610$\pm$0.00 &   &           11 &    0.1228$\pm$0.01 &  0.6472$\pm$0.05 &  \textbf{0.8248$\pm$0.02} &  0.5217$\pm$0.08 &  0.5258$\pm$0.09 &  0.5233$\pm$0.07 &    0.1569$\pm$0.01 \\
   & SNMF &           \textbf{12} &    0.0010$\pm$0.00 &  0.9949$\pm$0.00 &  0.8667$\pm$0.02 &  0.6428$\pm$0.05 &  0.6773$\pm$0.06 &  0.6238$\pm$0.04 &    55.7532$\pm$4.93 &   &           11 &    0.0684$\pm$0.00 &  0.9106$\pm$0.05 &  0.8148$\pm$0.04 &  0.5511$\pm$0.10 &  0.5545$\pm$0.11 &  0.5488$\pm$0.10 &    57.1662$\pm$5.12 &   &           11 &    0.1147$\pm$0.01 &  0.8293$\pm$0.08 &  0.7907$\pm$0.02 &  0.4949$\pm$0.04 &  0.4948$\pm$0.05 &  0.4955$\pm$0.04 &   55.3655$\pm$2.36 \\
   & CoxNMF &           \textbf{12} &    0.0264$\pm$0.02 &  \textbf{0.9985$\pm$0.00} &  \textbf{0.8750$\pm$0.04} &  \textbf{0.6651$\pm$0.11} &  \textbf{0.7045$\pm$0.14} &  \textbf{0.6429$\pm$0.10} &     4.4830$\pm$1.79 &   &           13 &    0.0597$\pm$0.00 &  \textbf{0.9995$\pm$0.00} &  \textbf{0.8908$\pm$0.02} &  \textbf{0.6308$\pm$0.07} &  \textbf{0.6369$\pm$0.08} &  \textbf{0.6255$\pm$0.06} &     5.0059$\pm$0.14 &   &           11 &    0.3158$\pm$0.07 &  \textbf{0.9968$\pm$0.00} &  0.8116$\pm$0.03 &  0.4999$\pm$0.08 &  0.5008$\pm$0.10 &  0.5032$\pm$0.07 &    2.6227$\pm$1.27 \\
\bottomrule
\end{tabularx}
